Reconstruction Limits for Repeated Differentially Private Aggregates: A Cramer-Rao Perspective on Query Geometry

Repeated differentially private (DP) releases are often evaluated by transcript length or cumulative privacy accounting. We show that these quantities do not by themselves determine local reconstruction risk. For Gaussian-calibrated repeated statistical queries, the key object is the nuisance-profiled Fisher geometry of the release sequence: repetition helps only when new releases create identifiable directions after nuisance variables are removed. Thus, release geometry determines what can be locally identified, while the privacy accountant determines how precisely those directions can be estimated. We develop this principle in two settings. For labeled-target reconstruction with fixed-background IN/OUT averages, repeated copies collapse to a single target-versus-background contrast. The best linear unbiased estimator attains the Cramer-Rao bound, and additional copies provide only averaging gain; under Basic Composition this gain is dominated by the $\Theta(L^2\log L)$ noise penalty, whereas zCDP/RDP-style Gaussian accounting makes the risk order-flat. For static permutation-invariant releases, labels remain unidentified, but feature diversity can make the sorted participating multiset locally identifiable. For polynomial moments and smooth thresholds, the useful number of releases is governed by the balance between newly exposed eigendirections and accountant-induced noise growth. These results provide a local, mechanism-specific benchmark for value leakage in repeated private sensing and analytics.

==> fig/tikz/combine_fig2.tex <==
% Requires in the main preamble:
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18}
\definecolor{polyInterior}{HTML}{1E4D72}
\definecolor{polyMixed}{HTML}{B24A2F}
\definecolor{polyBoundary}{HTML}{2F6F4E}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group name=figtwo, group size=2 by 1, horizontal sep=0.2cm},
    width=0.6\columnwidth,
    height=0.6\columnwidth,
    xmin=2, xmax=40,
    ymin=10, ymax=2e5,
    xlabel={Releases $L$},
    ylabel={$\mathrm{CRB}_{\mathrm{unlab}}(L)$},
    ylabel style={font=\small},
    ymode=log,
    grid=both,
    major grid style={draw=black!18},
    minor grid style={draw=black!8},
    tick align=outside,
    tick pos=left,
    legend style={
        draw=black!15,
        fill=white,
        fill opacity=0.78,
        text opacity=1,
        font=\small,
        cells={anchor=west},
        inner sep=0.7pt,
        row sep=0.3pt
    },
    label style={font=\small},
    xlabel style={font=\small, text width=0.30\columnwidth, align=center},
    tick label style={font=\small},
]

\nextgroupplot[
    legend style={at={(0.03,0.97)}, anchor=north west, legend columns=1},
]
\addplot+[
    smooth,
    no marks,
    color=polyInterior,
    line width=0.8pt
] coordinates {
  (2,378.012525656) (3,699.566542691) (4,1111.96723452)
  (5,1698.73414649) (6,2417.39896434) (7,3289.93001556)
  (8,4307.50635303) (9,5476.53961145) (10,6796.05952731)
  (11,8267.88475104) (12,9892.24303042) (13,11669.7818657)
  (14,13600.8688174) (15,15685.9501257) (16,17925.4500363)
  (17,20319.82116) (18,22869.5233806) (19,25575.0234035)
  (20,28436.7858074) (21,31455.2684676) (22,34630.9184918)
  (23,37964.1699786) (24,41455.442774) (25,45105.1420761)
  (26,48913.6585536) (27,52881.3687911) (28,57008.6359124)
  (29,61295.8102846) (30,65743.2302456) (31,70351.2228179)
  (32,75120.1043901) (33,80050.1813555) (34,85141.750707)
  (35,90395.100586) (36,95810.5107884) (37,101388.253231)
  (38,107128.592382) (39,113031.785656) (40,119098.08378)
};
\addlegendentry{interior}
\addplot+[
    only marks,
    forget plot,
    mark=star,
    mark size=2.3pt,
    color=polyInterior
] coordinates {(2,378.012525656)};

\addplot+[
    smooth,
    no marks,
    color=polyMixed,
    line width=0.8pt,
    dashed
] coordinates {
  (2,288.979276577) (3,345.406385249) (4,450.877752907)
  (5,613.929025798) (6,826.015711189) (7,1092.4228132)
  (8,1409.52174599) (9,1778.56667192) (10,2197.29590962)
  (11,2666.04802168) (12,3183.83778059) (13,3750.94419354)
  (14,4367.09194148) (15,5032.54515974) (16,5747.31541301)
  (17,6511.62694116) (18,7325.58703282) (19,8189.38247545)
  (20,9103.14582189) (21,10067.03712) (22,11081.1904909)
  (23,12145.7476673) (24,13260.8369447) (25,14426.5868431)
  (26,15643.1179648) (27,16910.5485802) (28,18228.9915792)
  (29,19598.5568055) (30,21019.3499934) (31,22491.4737956)
  (32,24015.0274785) (33,25590.1074201) (34,27216.807085)
  (35,28895.2173018) (36,30625.4263324) (37,32407.5200526)
  (38,34241.5820467) (39,36127.6937405) (40,38065.9344966)
};
\addlegendentry{mixed}
\addplot+[
    only marks,
    forget plot,
    mark=star,
    mark size=2.3pt,
    color=polyMixed
] coordinates {(2,288.979276577)};

\addplot+[
    smooth,
    no marks,
    color=polyBoundary,
    line width=0.8pt,
    densely dotted
] coordinates {
  (2,248.584323937) (3,161.716984442) (4,125.974688423)
  (5,104.85755444) (6,90.4431961603) (7,79.8115451311)
  (8,71.5775023194) (9,64.9798146684) (10,59.5579265242)
  (11,55.0137379252) (12,51.1443680298) (13,47.8062614208)
  (14,44.8946253572) (15,42.3309796392) (16,40.0552746977)
  (17,38.0207149316) (18,36.190252219) (19,34.5341473798)
  (20,33.028235291) (21,31.6526658094) (22,30.3909738198)
  (23,29.2293815528) (24,28.1562677741) (25,27.1617587927)
  (26,26.2374096938) (27,25.3759532799) (28,24.5711004324)
  (29,23.8173799557) (30,23.1100090447) (31,22.4447877266)
  (32,21.8180122351) (33,21.2264034538) (34,20.6670474476)
  (35,20.1373457542) (36,19.6349736127) (37,19.1578446819)
  (38,18.7040810998) (39,18.2719879606) (40,17.860031464)
};
\addlegendentry{boundary}

\nextgroupplot[
    ylabel={},
    yticklabel=\empty,
    legend style={at={(0.03,0.97)}, anchor=north west, legend columns=1},
]
\addplot+[
    smooth,
    no marks,
    color=polyInterior,
    line width=0.8pt
] coordinates {
  (2,371.5406620904) (3,838.4387842286) (4,1471.9092249599)
  (5,2331.2431214211) (6,3385.2496206161) (7,4657.8829917078)
  (8,6138.5119140905) (9,7834.7455031718) (10,9744.6934935344)
  (11,11871.0255321979) (12,14214.2987165783) (13,16775.9361813808)
  (14,19556.9091927188) (15,22558.2812983583) (16,25780.9880533004)
  (17,29225.9309490006) (18,32893.9486839286) (19,36785.8358558344)
  (20,40902.3429317626) (21,45244.1823823970) (22,49812.0317347170)
  (23,54606.5370390874) (24,59628.3155849715) (25,64877.9583788404)
  (26,70356.0322816435) (27,76063.0819081167) (28,81999.6313062877)
  (29,88166.1854551673) (30,94563.2316040536) (31,101191.2404756662)
  (32,108050.6673507436) (33,115141.9530492588) (34,122465.5248209634)
  (35,130021.7971561105) (36,137811.1725256158) (37,145834.0420586191)
  (38,154090.7861643117) (39,162581.7751039807) (40,171307.3695184472)
};
\addlegendentry{interior}
\addplot+[
    only marks,
    forget plot,
    mark=star,
    mark size=2.3pt,
    color=polyInterior
] coordinates {(2,371.5406620904)};
\node[anchor=west, text=polyInterior, font=\tiny] at (axis cs:2,371.5406620904) {$L^\star=2$};

\addplot+[
    smooth,
    no marks,
    color=polyMixed,
    line width=0.8pt,
    dashed
] coordinates {
  (2,2790.0678377428) (3,1980.4159241686) (4,821.0021857917)
  (5,1066.0779160369) (6,945.6165886577) (7,1203.0501946990)
  (8,1278.3951010175) (9,1573.2061820313) (10,1761.4429835437)
  (11,2106.0062960169) (12,2384.2785364944) (13,2784.7827639297)
  (14,3143.2180333710) (15,3603.0358130044) (16,4036.4211754383)
  (17,4557.5862206585) (18,5062.9800231853) (19,5646.8519953528)
  (20,6222.5715401900) (21,6870.1428559098) (22,7515.2340863079)
  (23,8227.2785335690) (24,8941.2173822414) (25,9718.3674579073)
  (26,10500.8879471794) (27,11343.6785024143) (28,12194.6724587422)
  (29,13103.5672810571) (30,14023.0248261297) (31,14998.4338901741)
  (32,15986.4073553206) (33,17028.6985897125) (34,18085.2800916720)
  (35,19194.7877219757) (36,20320.0948741318) (37,21497.1255230402)
  (38,22691.2921098165) (39,23936.1293716519) (40,25199.2991282683)
};
\addlegendentry{near-boundary}
\addplot+[
    only marks,
    forget plot,
    mark=star,
    mark size=2.3pt,
    color=polyMixed
] coordinates {(4,821.0021857917)};
\node[anchor=west, text=polyMixed, font=\tiny] at (axis cs:4,821.0021857917) {$L^\star=4$};
\end{groupplot}
\end{tikzpicture}


==> fig/tikz/exp123_groupplot_3x1_snippet.tex <==
% Preamble requirements:
% \usepackage{amsmath}
% \usepackage{pgfplots}
% \usepackage{pgfplotstable}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18}

\definecolor{mplblue}{HTML}{1F77B4}
\definecolor{mplorange}{HTML}{FF7F0E}
\definecolor{mplgreen}{HTML}{2CA02C}

\pgfplotstableread[col sep=comma]{
epsilon_tot,delta_tot,L,blue_mse,eq14_theory,ratio_blue_to_theory,normalized_blue_mse
0.5,1e-05,2,795.4698365980346,795.4698365980405,0.9999999999999926,31.999999999999762
0.5,1e-05,4,1679.6625123077445,1679.662512307754,0.9999999999999943,31.99999999999982
0.5,1e-05,6,2597.3430692184015,2597.343069218399,1.000000000000001,32.000000000000036
0.5,1e-05,8,3536.7707028388513,3536.770702838854,0.9999999999999992,31.999999999999975
0.5,1e-05,10,4492.369314969098,4492.369314969115,0.9999999999999961,31.999999999999876
0.5,1e-05,12,5460.854655771799,5460.854655771816,0.9999999999999968,31.999999999999897
0.5,1e-05,14,6440.05660296306,6440.056602963064,0.9999999999999994,31.999999999999982
0.5,1e-05,16,7428.432762124396,7428.4327621244,0.9999999999999993,31.99999999999998
0.5,1e-05,18,8424.829885928008,8424.829885928028,0.9999999999999977,31.999999999999925
0.5,1e-05,20,9428.35282549656,9428.352825496595,0.9999999999999963,31.999999999999883
0.5,1e-05,22,10438.28647462844,10438.286474628498,0.9999999999999944,31.999999999999822
0.5,1e-05,24,11454.046346213672,11454.046346213672,1.0,32.0
0.5,1e-05,26,12475.145741182474,12475.145741182527,0.9999999999999958,31.999999999999865
0.5,1e-05,28,13501.173079707765,13501.173079707838,0.9999999999999946,31.999999999999826
0.5,1e-05,30,14531.775742028754,14531.775742028729,1.0000000000000018,32.00000000000006
0.5,1e-05,32,15566.648237142152,15566.648237142184,0.9999999999999979,31.999999999999932
0.5,1e-05,34,16605.523340499774,16605.523340499854,0.9999999999999952,31.999999999999847
0.5,1e-05,36,17648.16532386116,17648.16532386111,1.0000000000000029,32.00000000000009
0.5,1e-05,38,18694.36469402907,18694.364694029162,0.9999999999999951,31.999999999999844
0.5,1e-05,40,19743.934042109886,19743.93404210992,0.9999999999999983,31.999999999999947
0.5,1e-05,42,20796.70472485907,20796.704724859133,0.999999999999997,31.999999999999904
0.5,1e-05,44,21852.524179485274,21852.5241794854,0.9999999999999942,31.999999999999815
0.5,1e-05,46,22911.253727602725,22911.25372760264,1.0000000000000036,32.000000000000114
0.5,1e-05,48,23972.766761767412,23972.766761767416,0.9999999999999999,31.999999999999996
0.5,1e-05,50,25036.947234740142,25036.947234740135,1.0000000000000002,32.00000000000001
0.5,1e-05,52,26103.688390816755,26103.6883908168,0.9999999999999983,31.999999999999947
0.5,1e-05,54,27172.891692602625,27172.891692602574,1.0000000000000018,32.00000000000006
0.5,1e-05,56,28244.465906979003,28244.4659069791,0.9999999999999966,31.99999999999989
0.5,1e-05,58,29318.32632179813,29318.32632179807,1.000000000000002,32.000000000000064
0.5,1e-05,60,30394.394070732462,30394.394070732553,0.999999999999997,31.999999999999904
0.5,1e-05,62,31472.595548237743,31472.595548237787,0.9999999999999987,31.999999999999957
0.5,1e-05,64,32552.861900071304,32552.861900071137,1.000000000000005,32.00000000000016
0.5,1e-05,66,33635.12857755252,33635.12857755255,0.9999999999999991,31.99999999999997
0.5,1e-05,68,34719.33494589823,34719.33494589815,1.0000000000000022,32.00000000000007
0.5,1e-05,70,35805.42393866768,35805.42393866771,0.9999999999999992,31.999999999999975
0.5,1e-05,72,36893.341751732325,36893.34175173233,0.9999999999999998,31.999999999999993
0.5,1e-05,74,37983.037571269015,37983.03757126902,0.9999999999999998,31.999999999999993
0.5,1e-05,76,39074.46333118008,39074.46333118011,0.9999999999999992,31.999999999999975
0.5,1e-05,78,40167.573496063276,40167.57349606318,1.0000000000000024,32.00000000000008
0.5,1e-05,80,41262.32486645326,41262.3248664533,0.9999999999999989,31.999999999999964
1.0,1e-05,2,198.86745914950865,198.86745914951013,0.9999999999999926,7.9999999999999405
1.0,1e-05,4,419.9156280769361,419.9156280769385,0.9999999999999943,7.999999999999955
1.0,1e-05,6,649.3357673046004,649.3357673045997,1.000000000000001,8.000000000000009
1.0,1e-05,8,884.1926757097128,884.1926757097135,0.9999999999999992,7.999999999999994
1.0,1e-05,10,1123.0923287422745,1123.0923287422788,0.9999999999999961,7.999999999999969
1.0,1e-05,12,1365.2136639429498,1365.213663942954,0.9999999999999968,7.999999999999974
1.0,1e-05,14,1610.014150740765,1610.014150740766,0.9999999999999994,7.999999999999996
1.0,1e-05,16,1857.108190531099,1857.1081905311,0.9999999999999993,7.999999999999995
1.0,1e-05,18,2106.207471482002,2106.207471482007,0.9999999999999977,7.999999999999981
1.0,1e-05,20,2357.08820637414,2357.0882063741487,0.9999999999999963,7.999999999999971
1.0,1e-05,22,2609.57161865711,2609.5716186571244,0.9999999999999944,7.999999999999956
1.0,1e-05,24,2863.511586553418,2863.511586553418,1.0,8.0
1.0,1e-05,26,3118.7864352956185,3118.7864352956317,0.9999999999999958,7.999999999999966
1.0,1e-05,28,3375.2932699269413,3375.2932699269595,0.9999999999999946,7.9999999999999565
1.0,1e-05,30,3632.9439355071886,3632.9439355071822,1.0000000000000018,8.000000000000014
1.0,1e-05,32,3891.662059285538,3891.662059285546,0.9999999999999979,7.999999999999983
1.0,1e-05,34,4151.380835124944,4151.380835124964,0.9999999999999952,7.999999999999962
1.0,1e-05,36,4412.04133096529,4412.041330965278,1.0000000000000029,8.000000000000023
1.0,1e-05,38,4673.591173507268,4673.5911735072905,0.9999999999999951,7.999999999999961
1.0,1e-05,40,4935.9835105274715,4935.98351052748,0.9999999999999983,7.999999999999987
1.0,1e-05,42,5199.176181214768,5199.176181214783,0.999999999999997,7.999999999999976
1.0,1e-05,44,5463.131044871318,5463.13104487135,0.9999999999999942,7.999999999999954
1.0,1e-05,46,5727.813431900681,5727.81343190066,1.0000000000000036,8.000000000000028
1.0,1e-05,48,5993.191690441853,5993.191690441854,0.9999999999999999,7.999999999999999
1.0,1e-05,50,6259.236808685036,6259.236808685034,1.0000000000000002,8.000000000000002
1.0,1e-05,52,6525.922097704189,6525.9220977042,0.9999999999999983,7.999999999999987
1.0,1e-05,54,6793.222923150656,6793.2229231506435,1.0000000000000018,8.000000000000014
1.0,1e-05,56,7061.116476744751,7061.116476744775,0.9999999999999966,7.9999999999999725
1.0,1e-05,58,7329.581580449532,7329.581580449518,1.000000000000002,8.000000000000016
1.0,1e-05,60,7598.5985176831155,7598.598517683138,0.999999999999997,7.999999999999976
1.0,1e-05,62,7868.148887059436,7868.148887059447,0.9999999999999987,7.999999999999989
1.0,1e-05,64,8138.215475017826,8138.215475017784,1.000000000000005,8.00000000000004
1.0,1e-05,66,8408.78214438813,8408.782144388137,0.9999999999999991,7.999999999999993
1.0,1e-05,68,8679.833736474557,8679.833736474537,1.0000000000000022,8.000000000000018
1.0,1e-05,70,8951.35598466692,8951.355984666927,0.9999999999999992,7.999999999999994
1.0,1e-05,72,9223.335437933081,9223.335437933083,0.9999999999999998,7.999999999999998
1.0,1e-05,74,9495.759392817254,9495.759392817256,0.9999999999999998,7.999999999999998
1.0,1e-05,76,9768.61583279502,9768.615832795027,0.9999999999999992,7.999999999999994
1.0,1e-05,78,10041.893374015819,10041.893374015795,1.0000000000000024,8.00000000000002
1.0,1e-05,80,10315.581216613315,10315.581216613326,0.9999999999999989,7.999999999999991
2.0,1e-05,2,49.71686478737716,49.71686478737753,0.9999999999999926,1.9999999999999851
2.0,1e-05,4,104.97890701923403,104.97890701923463,0.9999999999999943,1.9999999999999887
2.0,1e-05,6,162.3339418261501,162.33394182614992,1.000000000000001,2.000000000000002
2.0,1e-05,8,221.0481689274282,221.04816892742838,0.9999999999999992,1.9999999999999984
2.0,1e-05,10,280.7730821855686,280.7730821855697,0.9999999999999961,1.9999999999999922
2.0,1e-05,12,341.30341598573744,341.3034159857385,0.9999999999999968,1.9999999999999936
2.0,1e-05,14,402.50353768519125,402.5035376851915,0.9999999999999994,1.999999999999999
2.0,1e-05,16,464.2770476327747,464.277047632775,0.9999999999999993,1.9999999999999987
2.0,1e-05,18,526.5518678705005,526.5518678705017,0.9999999999999977,1.9999999999999953
2.0,1e-05,20,589.272051593535,589.2720515935372,0.9999999999999963,1.9999999999999927
2.0,1e-05,22,652.3929046642775,652.3929046642811,0.9999999999999944,1.999999999999989
2.0,1e-05,24,715.8778966383545,715.8778966383545,1.0,2.0
2.0,1e-05,26,779.6966088239046,779.6966088239079,0.9999999999999958,1.9999999999999916
2.0,1e-05,28,843.8233174817353,843.8233174817399,0.9999999999999946,1.9999999999999891
2.0,1e-05,30,908.2359838767971,908.2359838767956,1.0000000000000018,2.0000000000000036
2.0,1e-05,32,972.9155148213845,972.9155148213865,0.9999999999999979,1.9999999999999958
2.0,1e-05,34,1037.845208781236,1037.845208781241,0.9999999999999952,1.9999999999999905
2.0,1e-05,36,1103.0103327413226,1103.0103327413194,1.0000000000000029,2.0000000000000058
2.0,1e-05,38,1168.397793376817,1168.3977933768226,0.9999999999999951,1.9999999999999902
2.0,1e-05,40,1233.9958776318679,1233.99587763187,0.9999999999999983,1.9999999999999967
2.0,1e-05,42,1299.794045303692,1299.7940453036958,0.999999999999997,1.999999999999994
2.0,1e-05,44,1365.7827612178296,1365.7827612178376,0.9999999999999942,1.9999999999999885
2.0,1e-05,46,1431.9533579751703,1431.953357975165,1.0000000000000036,2.000000000000007
2.0,1e-05,48,1498.2979226104633,1498.2979226104635,0.9999999999999999,1.9999999999999998
2.0,1e-05,50,1564.809202171259,1564.8092021712584,1.0000000000000002,2.0000000000000004
2.0,1e-05,52,1631.4805244260472,1631.48052442605,0.9999999999999983,1.9999999999999967
2.0,1e-05,54,1698.305730787664,1698.3057307876609,1.0000000000000018,2.0000000000000036
2.0,1e-05,56,1765.2791191861877,1765.2791191861938,0.9999999999999966,1.9999999999999931
2.0,1e-05,58,1832.395395112383,1832.3953951123794,1.000000000000002,2.000000000000004
2.0,1e-05,60,1899.6496294207789,1899.6496294207845,0.999999999999997,1.999999999999994
2.0,1e-05,62,1967.037221764859,1967.0372217648617,0.9999999999999987,1.9999999999999973
2.0,1e-05,64,2034.5538687544565,2034.553868754446,1.000000000000005,2.00000000000001
2.0,1e-05,66,2102.1955360970323,2102.195536097034,0.9999999999999991,1.9999999999999982
2.0,1e-05,68,2169.958434118639,2169.958434118634,1.0000000000000022,2.0000000000000044
2.0,1e-05,70,2237.83899616673,2237.8389961667317,0.9999999999999992,1.9999999999999984
2.0,1e-05,72,2305.8338594832703,2305.8338594832708,0.9999999999999998,1.9999999999999996
2.0,1e-05,74,2373.9398482043134,2373.939848204314,0.9999999999999998,1.9999999999999996
2.0,1e-05,76,2442.153958198755,2442.1539581987568,0.9999999999999992,1.9999999999999984
2.0,1e-05,78,2510.4733435039548,2510.473343503949,1.0000000000000024,2.000000000000005
2.0,1e-05,80,2578.8953041533287,2578.8953041533314,0.9999999999999989,1.9999999999999978
}\expone

\pgfplotstableread[col sep=comma]{
L,basic_mse,zcdp_mse,rdp_mse
2,198.86745915,96.0617638431,156.621833204
4,419.915628077,96.0617638431,156.621833204
6,649.335767305,96.0617638431,156.621833204
8,884.19267571,96.0617638431,156.621833204
10,1123.09232874,96.0617638431,156.621833204
12,1365.21366394,96.0617638431,156.621833204
14,1610.01415074,96.0617638431,156.621833204
16,1857.10819053,96.0617638431,156.621833204
18,2106.20747148,96.0617638431,156.621833204
20,2357.08820637,96.0617638431,156.621833204
22,2609.57161866,96.0617638431,156.621833204
24,2863.51158655,96.0617638431,156.621833204
26,3118.7864353,96.0617638431,156.621833204
28,3375.29326993,96.0617638431,156.621833204
30,3632.94393551,96.0617638431,156.621833204
32,3891.66205929,96.0617638431,156.621833204
34,4151.38083512,96.0617638431,156.621833204
36,4412.04133097,96.0617638431,156.621833204
38,4673.59117351,96.0617638431,156.621833204
40,4935.98351053,96.0617638431,156.621833204
}\exptwo

\pgfplotstableread[col sep=comma]{
L,theory_crb,empirical_mse,empirical_to_theory,max_blue_minus_closed_form
2,198.86745914950865,199.56157671774275,1.003490352676112,3.836930773104541e-13
4,419.9156280769361,423.9801905816257,1.009679474239394,4.973799150320701e-13
8,884.1926757097128,883.6877081446783,0.9994288942004307,4.973799150320701e-14
16,1857.108190531099,1870.0209749325145,1.0069531675468637,8.526512829121202e-14
32,3891.662059285538,3749.992505260884,0.9635966453750451,5.684341886080801e-13
64,8138.215475017826,8179.011318828466,1.0050128733917003,1.8758328224066645e-12
}\expthree

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.55cm},
    width=0.28\textwidth,
    height=0.21\textwidth,
    xmin=2,
    xmax=40,
    grid=major,
    grid style={black!18},
    tick label style={font=\small},
    label style={font=\small},
    xlabel style={font=\normalsize},
    legend style={
        font=\tiny,
        draw=black!25,
        fill=white,
        fill opacity=0.78,
        text opacity=1,
        cells={anchor=west},
        inner sep=0.9pt,
        row sep=0.2pt,
        column sep=1.4pt
    },
    filter discard warning=false,
    unbounded coords=discard,
]

\nextgroupplot[
    xlabel={Releases $L$},
    ylabel={$\mathrm{MSE}^*(x_j)$},
    legend columns=1,
    legend style={at={(0.03,0.97)}, anchor=north west},
]
\addplot[
    color=mplblue,
    line width=1.8pt,
] table[
    x=L,
    y=eq14_theory,
    restrict expr to domain={\thisrow{epsilon_tot}}{0.499:0.501},
] {\expone};
\addlegendentry{$\varepsilon_{\mathrm{tot}}=0.5$}

\addplot[
    color=mplorange,
    line width=1.8pt,
] table[
    x=L,
    y=eq14_theory,
    restrict expr to domain={\thisrow{epsilon_tot}}{0.999:1.001},
] {\expone};
\addlegendentry{$\varepsilon_{\mathrm{tot}}=1$}

\addplot[
    color=mplgreen,
    line width=1.8pt,
] table[
    x=L,
    y=eq14_theory,
    restrict expr to domain={\thisrow{epsilon_tot}}{1.999:2.001},
] {\expone};
\addlegendentry{$\varepsilon_{\mathrm{tot}}=2$}

\nextgroupplot[
    xlabel={Releases $L$},
    ylabel={},
    ymode=log,
    legend columns=1,
    legend style={at={(0.03,0.97)}, anchor=north west},
]
\addplot[
    color=mplblue,
    line width=1.8pt,
] table[
    x=L,
    y=basic_mse,
] {\exptwo};
\addlegendentry{Basic Composition}
\addplot[
    color=mplorange,
    dashed,
    line width=1.8pt,
] table[
    x=L,
    y=zcdp_mse,
] {\exptwo};
\addlegendentry{zCDP}
\addplot[
    color=mplgreen,
    dotted,
    line width=1.8pt,
] table[
    x=L,
    y=rdp_mse,
] {\exptwo};
\addlegendentry{RDP, $\alpha=64$}
\nextgroupplot[
    xlabel={Releases $L$},
    ylabel={},
    xtick={2,8,16,32},
    legend columns=1,
    legend style={at={(0.03,0.97)}, anchor=north west},
]
\addplot[
    color=mplblue,
    line width=1.8pt,
    mark=*,
    mark size=2.1pt,
] table[
    x=L,
    y=theory_crb,
] {\expthree};
\addlegendentry{BLUE variance}

\addplot[
    color=mplorange,
    dashed,
    line width=1.8pt,
    mark=square*,
    mark size=2.0pt,
] table[
    x=L,
    y=empirical_mse,
] {\expthree};
\addlegendentry{Monte Carlo}

\end{groupplot}
\end{tikzpicture}


==> fig/tikz/exp4_threshold_queries_snippet.tex <==
% Requires in the main preamble:
% \usepackage{amsmath}
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{groupplot}[
    group style={group name=thresholdqueries, group size=2 by 1, horizontal sep=0.55cm},
    width=0.6\columnwidth,
    height=0.6\columnwidth,
    xmin=2, xmax=20,
    ymin=8e2, ymax=2e6,
    ymode=log,
    grid=both,
    major grid style={draw=black!18},
    minor grid style={draw=black!8},
    tick align=outside,
    tick pos=left,
    xtick={3,5,10,15,20},
    legend style={
        draw=black!25,
        fill=white,
        fill opacity=0.78,
        text opacity=1,
        font=\scriptsize,
        cells={anchor=west},
        inner sep=1pt,
        row sep=1pt
    },
    label style={font=\small},
    xlabel style={font=\small},
    tick label style={font=\small},
]

\nextgroupplot[
    xlabel={Releases $L$},
    ylabel={$\mathrm{CRB}_{\mathrm{unlab}}(L)$},
    ymax=3e4,
    legend style={at={(0.98,0.98)}, anchor=north east, legend columns=1},
]
\addplot+[
    color=blue!70!black,
    mark=*,
    mark repeat=12,
    mark size=1.4pt,
    line width=0.9pt,
]
    coordinates {
        (3,3513.32875679611) (4,1602.311569092208) (5,2506.177367130843) (6,3000.449264626636) (7,3313.974025185624) (8,4018.998677704794)
        (9,4606.622056514375) (10,5132.167892478734) (11,5687.082129836953) (12,6239.210821334669) (13,6800.438830764928) (14,7367.441216644174)
        (15,7935.148748978916) (16,8505.191864510762) (17,9077.504676983521) (18,9651.777579808833) (19,10227.99470487629) (20,10806.04683734941)
        (21,11385.84962524291) (22,11967.33305372986) (23,12550.42376205262) (24,13135.05582745613) (25,13721.16908508544) (26,14308.70757669229)
        (27,14897.61942763133) (28,15487.85632722545) (29,16079.37317209247) (30,16672.12777993812) (31,17266.08061158923) (32,17861.19453320894)
        (33,18457.43460693708) (34,19054.76790401259) (35,19653.16333858994) (36,20252.59151919377) (37,20853.02461554376) (38,21454.43623886307)
        (39,22056.80133399565) (40,22660.09608192108) (41,23264.29781145412) (42,23869.38491907932) (43,24475.3367960118) (44,25082.13376169471)
        (45,25689.75700304316) (46,26298.18851883276) (47,26907.41106870286) (48,27517.40812630933) (49,28128.16383621653) (50,28739.66297416484)
        (51,29351.89091039245) (52,29964.83357572521) (53,30578.4774301799) (54,31192.80943385397) (55,31807.81701989839) (56,32423.48806939192)
        (57,33039.81088795318) (58,33656.77418394391) (59,34274.36704813101) (60,34892.57893468784) (61,35511.39964342722) (62,36130.81930316823)
        (63,36750.82835614796) (64,37371.41754339842) (65,37992.57789101471) (66,38614.3006972485) (67,39236.57752036546) (68,39859.40016721168)
        (69,40482.7606824376) (70,41106.65133833404) (71,41731.06462523668) (72,42355.99324246038) (73,42981.43008972757) (74,43607.36825905729)
        (75,44233.80102708453) (76,44860.72184778191) (77,45488.12434555794) (78,46116.00230870723) (79,46744.34968319153) (80,47373.16056673013)
    };
\addlegendentry{A ($L^\star=4$)}
\addplot+[
    only marks,
    forget plot,
    mark=star,
    mark size=3.0pt,
    color=blue!70!black,
    mark options={solid, draw=blue!70!black, line width=0.7pt, fill=blue!70!black},
] coordinates {(4,1602.311569092208)};

\addplot+[
    color=orange!85!black,
    dashed,
    mark=square*,
    mark repeat=12,
    mark size=1.4pt,
    line width=0.9pt,
]
    coordinates {
        (3,2285.614642267464) (4,2063.959819108115) (5,2220.618966053691) (6,3071.278211707561) (7,3680.59270687996) (8,3948.991161425218)
        (9,4551.513938525745) (10,5083.857126856848) (11,5642.585171270504) (12,6191.400544298938) (13,6750.834714391936) (14,7307.046372105355)
        (15,7867.03886778468) (16,8429.923040461479) (17,8994.920182108319) (18,9562.051665391306) (19,10131.16873609465) (20,10702.18548916802)
        (21,11274.99310871442) (22,11849.51993590467) (23,12425.68464834762) (24,13003.4171013495) (25,13582.6525868809) (26,14163.3316585981)
        (27,14745.39932776827) (28,15328.80466911647) (29,15913.5003606685) (30,16499.4423037622) (31,17086.58931574723) (32,17674.90284519135)
        (33,18264.34672802981) (34,18854.88697196423) (35,19446.4915665589) (36,20039.13031471548) (37,20632.77468284553) (38,21227.39766711902)
        (39,21822.97367369475) (40,22419.47841115011) (41,23016.88879358997) (42,23615.18285313901) (43,24214.33966070636) (44,24814.33925406633)
        (45,25415.16257242869) (46,26016.7913967821) (47,26619.20829538708) (48,27222.39657387433) (49,27826.34022947179) (50,28431.02390894214)
        (51,29036.43286986178) (52,29642.55294491626) (53,30249.37050892384) (54,30856.87244833149) (55,31465.04613295592) (56,32073.87938976701)
        (57,32683.36047853213) (58,33293.47806915949) (59,33904.22122059465) (60,34515.57936113966) (61,35127.54227007658) (62,35740.10006048979)
        (63,36353.24316319015) (64,36966.96231165457) (65,37581.24852790209) (66,38196.09310923474) (67,38811.48761577765) (68,39427.42385876007)
        (69,40043.89388948186) (70,40660.88998891707) (71,41278.40465790883) (72,41896.43060791383) (73,42514.96075225937) (74,43133.98819787699)
        (75,43753.50623748133) (76,44373.50834216417) (77,44993.98815437702) (78,45614.93948127657) (79,46236.35628841036) (80,46858.23269372055)
    };
\addlegendentry{B ($L^\star=4$)}
\addplot+[
    only marks,
    forget plot,
    mark=star,
    mark size=3.0pt,
    color=orange!85!black,
    mark options={solid, draw=orange!85!black, line width=0.7pt, fill=orange!85!black},
] coordinates {(4,2063.959819108115)};

\addplot+[
    color=green!45!black,
    dash dot,
    mark=triangle*,
    mark repeat=12,
    mark size=1.6pt,
    line width=0.9pt,
]
    coordinates {
        (3,1045.947822245873) (4,2520.097407918784) (5,2372.804964821738) (6,2836.358990712054) (7,3520.878434024649) (8,3936.253312368591)
        (9,4452.588126052014) (10,4950.575058295546) (11,5515.405847688538) (12,6054.207757343906) (13,6597.044644035081) (14,7140.96155248234)
        (15,7688.812339779959) (16,8238.880996759675) (17,8791.067886163077) (18,9345.398391099428) (19,9901.656897292516) (20,10459.76721970652)
        (21,11019.6285551162) (22,11581.1688548775) (23,12144.3093848021) (24,12708.98155564004) (25,13275.12205917526) (26,13842.67290448011)
        (27,14411.58041713925) (28,14981.79485663456) (29,15553.27001197216) (30,16125.96282158621) (31,16699.83306746797) (32,17274.84309994901)
        (33,17850.95760003642) (34,18428.14336869254) (35,19006.3691415208) (36,19585.60542436488) (37,20165.82434709556) (38,20746.99953308502)
        (39,21329.1059823266) (40,21912.11996645536) (41,22496.0189341868) (42,23080.78142591069) (43,23666.38699635553) (44,24252.81614439123)
        (45,24840.05024916353) (46,25428.0715118615) (47,26016.86290250985) (48,26606.40811125492) (49,27196.69150367986) (50,27787.69807974046)
        (51,28379.41343596204) (52,28971.82373058026) (53,29564.91565134423) (54,30158.67638573304) (55,30753.09359336342) (56,31348.15538039066)
        (57,31943.85027572639) (58,32540.16720891448) (59,33137.09548952314) (60,33734.62478792591) (61,34332.74511735594) (62,34931.4468171305)
        (63,35530.72053695129) (64,36130.55722219616) (65,36730.94810012498) (66,37331.88466692992) (67,37933.3586755664) (68,38535.36212430683)
        (69,39137.88724596426) (70,39740.92649773779) (71,40344.47255163544) (72,40948.51828543384) (73,41553.05677413814) (74,42158.08128190775)
        (75,42763.58525441613) (76,43369.56231161722) (77,43976.00624089) (78,44582.91099053831) (79,45190.27066362257) (80,45798.07951210243)
    };
\addlegendentry{C ($L^\star=3$)}
\addplot+[
    only marks,
    forget plot,
    mark=star,
    mark size=3.0pt,
    color=green!45!black,
    mark options={solid, draw=green!45!black, line width=0.7pt, fill=green!45!black},
] coordinates {(3,1045.947822245873)};

\nextgroupplot[
    xlabel={Releases $L$},
    ylabel={},
    yticklabel=\empty,
    legend style={at={(0.98,0.98)}, anchor=north east, legend columns=1},
]
\addplot+[
    color=blue!70!black,
    mark=*,
    mark repeat=12,
    mark size=1.4pt,
    line width=0.9pt,
]
    coordinates {
        (3,4213.700996573154) (4,2986.373444582367) (5,2699.640114253878) (6,3368.890040853612) (7,4051.252967589662) (8,4460.636290384375)
        (9,5172.360908088656) (10,5798.026813027363) (11,6444.551817982618) (12,7084.493867660023) (13,7735.924669561523) (14,8383.687366322021)
        (15,9034.199267896354) (16,9686.92643712166) (17,10341.45238076922) (18,10998.00068355763) (19,11656.52200290336) (20,12316.97875815945)
        (21,12979.296205436) (22,13643.42639727033) (23,14309.30511284514) (24,14976.87366512629) (25,15646.07495617768) (26,16316.85444316543)
        (27,16989.16014929771) (28,17662.94279027662) (29,18338.15567396976) (30,19014.75458128927) (31,19692.69765130108) (32,20371.94524077271)
        (33,21052.45978877761) (34,21734.20568335235) (35,22417.14913431754) (36,23101.25805287118) (37,23786.50193881282) (38,24472.85177539635)
        (39,25160.27993166693) (40,25848.76007196972) (41,26538.26707222629) (42,27228.77694253744) (43,27920.26675565921) (44,28612.71458090672)
        (45,29306.0994230568) (46,30000.40116584497) (47,30695.60051967938) (48,31391.67897322065) (49,32088.61874850671) (50,32786.4027593258)
        (51,33485.01457256768) (52,34184.43837230622) (53,34884.65892638814) (54,35585.66155532299) (55,36287.43210328757) (56,36989.95691107499)
        (57,37693.22279083333) (58,38397.2170024532) (59,39101.9272314755) (60,39807.34156840239) (61,40513.44848930428) (62,41220.23683762569)
        (63,41927.69580710032) (64,42635.81492569383) (65,43344.58404050012) (66,44053.9933035218) (67,44764.03315827274) (68,45474.69432714516)
        (69,46185.96779948776) (70,46897.84482034652) (71,47610.31687982385) (72,48323.37570301361) (73,49037.01324047532) (74,49751.22165921141)
        (75,50465.99333411554) (76,51181.32083986183) (77,51897.19694320719) (78,52613.61459568107) (79,53330.56692663892) (80,54048.04723665702)
    };
\addlegendentry{A ($L^\star=5$)}
\addplot+[
    only marks,
    forget plot,
    mark=star,
    mark size=3.0pt,
    color=blue!70!black,
    mark options={solid, draw=blue!70!black, line width=0.7pt, fill=blue!70!black},
] coordinates {(5,2699.640114253878)};

\addplot+[
    color=orange!85!black,
    dashed,
    mark=square*,
    mark repeat=12,
    mark size=1.4pt,
    line width=0.9pt,
]
    coordinates {
        (3,2742.560360180149) (4,3027.251626325112) (5,2477.812483416567) (6,3352.060455583462) (7,3762.785031795645) (8,4510.117346390046)
        (9,5083.35909374969) (10,5739.466890697937) (11,6362.05098689881) (12,7007.163122676953) (13,7647.905056565796) (14,8294.070306956881)
        (15,8940.620245600365) (16,9589.441635082159) (17,10239.8390965949) (18,10892.17202750867) (19,11546.32624168801) (20,12202.32144994766)
        (21,12860.0962701009) (22,13519.60665092017) (23,14180.79732783418) (24,14843.61667391991) (25,15508.01306464913) (26,16173.93709459897)
        (27,16841.34119062223) (28,17510.17994105693) (29,18180.41002979565) (30,18851.99022881952) (31,19524.88131900105) (32,20199.04600706996)
        (33,20874.44882860675) (34,21551.05604956431) (35,22228.83556753403) (36,22907.7568157952) (37,23587.79067116964) (38,24268.90936650904)
        (39,24951.08640812587) (40,25634.29649827665) (41,26318.51546263093) (42,27003.72018256436) (43,27689.88853205303) (44,28376.99931891481)
        (45,29065.03223012775) (46,29753.96778095453) (47,30443.78726760636) (48,31134.47272319016) (49,31826.00687669626) (50,32518.37311479805)
        (51,33211.55544624996) (52,33905.53846868601) (53,34600.30733763552) (54,35295.8477375861) (55,35992.14585493902) (56,36689.18835271267)
        (57,37386.96234686252) (58,38085.45538409695) (59,38784.65542107714) (60,39484.55080489935) (61,40185.13025476599) (62,40886.38284475908)
        (63,41588.29798763729) (64,42290.8654195838) (65,42994.07518583827) (66,43697.91762715152) (67,44402.38336700562) (68,45107.46329954858)
        (69,45813.14857819412) (70,46519.43060484319) (71,47226.3010196859) (72,47933.75169154588) (73,48641.77470873225) (74,49350.36237036735)
        (75,50059.50717815891) (76,50769.20182859036) (77,51479.43920550261) (78,52190.21237304361) (79,52901.51456896358) (80,53613.33919823504)
    };
\addlegendentry{B ($L^\star=5$)}
\addplot+[
    only marks,
    forget plot,
    mark=star,
    mark size=3.0pt,
    color=orange!85!black,
    mark options={solid, draw=orange!85!black, line width=0.7pt, fill=orange!85!black},
] coordinates {(5,2477.812483416567)};

\addplot+[
    color=green!45!black,
    dash dot,
    mark=triangle*,
    mark repeat=12,
    mark size=1.6pt,
    line width=0.9pt,
]
    coordinates {
        (3,1425614.190289471) (4,2733.187613760739) (5,3044.610248657185) (6,3351.521507553387) (7,4056.628470078153) (8,4542.201799155637)
        (9,5178.696300804841) (10,5866.057901530269) (11,6493.250852244681) (12,7149.46800249057) (13,7805.433022883042) (14,8459.892125431896)
        (15,9117.173410339641) (16,9776.200231110422) (17,10437.2315281044) (18,11100.17286680483) (19,11765.10630113005) (20,12431.96689828908)
        (21,13100.69035663317) (22,13771.23019254979) (23,14443.52460168578) (24,15117.51561445932) (25,15793.14730157107) (26,16470.36558373724)
        (27,17149.11893538458) (28,17829.35833339042) (29,18511.03725181011) (30,19194.11156406713) (31,19878.53944088663) (32,20564.28122892151)
        (33,21251.29932355518) (34,21939.55804453046) (35,22629.02351468866) (36,23319.66354437586) (37,24011.44752235334) (38,24704.34631351844)
        (39,25398.33216348676) (40,26093.37860985647) (41,26789.46039986153) (42,27486.55341405417) (43,28184.6345956264) (44,28883.68188497399)
        (45,29583.67415911236) (46,30284.59117556967) (47,30986.41352040307) (48,31689.12256000665) (49,32392.70039640373) (50,33097.12982573951)
        (51,33802.39429971339) (52,34508.4778897117) (53,35215.365253422) (54,35923.04160372848) (55,36631.49267970648) (56,37340.70471954923)
        (57,38050.66443527429) (58,38761.35898907151) (59,39472.77597116525) (60,40184.90337907568) (61,40897.72959817282) (62,41611.24338342733)
        (63,42325.43384226883) (64,43040.29041847176) (65,43755.80287699361) (66,44471.96128969828) (67,45188.75602190147) (68,45906.17771968141)
        (69,46624.21729790165) (70,47342.86592889763) (71,48062.11503178259) (72,48781.95626233086) (73,49502.3815034015) (74,50223.3828558665)
        (75,50944.95263001151) (76,51667.08333737848) (77,52389.76768302353) (78,53112.99855816317) (79,53836.76903318568) (80,54561.07235100521)
    };
\addlegendentry{C ($L^\star=4$)}
\addplot+[
    only marks,
    forget plot,
    mark=star,
    mark size=3.0pt,
    color=green!45!black,
    mark options={solid, draw=green!45!black, line width=0.7pt, fill=green!45!black},
] coordinates {(4,2733.187613760739)};

\end{groupplot}
\end{tikzpicture}


==> fig/tikz/exp5_lever2_monte_carlo_snippet.tex <==
% Auto-generated by experiments/fig4_fixed_l2_tikz.py.
\begin{tikzpicture}
\begin{groupplot}[
    group style={group name=expfive, group size=1 by 2, vertical sep=0.58cm},
    width=0.90\columnwidth,
    height=0.38\columnwidth,
    xmode=log,
    xmin=0.45, xmax=22,
    ymin=0.35, ymax=2200,
    ymode=log,
    grid=both,
    major grid style={draw=black!18},
    minor grid style={draw=black!8},
    tick align=outside,
    tick pos=left,
    xtick={0.5,1,2,5,10,20},
    xticklabels={$0.5$,$1$,$2$,$5$,$10$,$20$},
    label style={font=\small},
    tick label style={font=\footnotesize},
    legend style={
        draw=black!25,
        fill=white,
        fill opacity=0.78,
        text opacity=1,
        font=\scriptsize,
        cells={anchor=west},
        inner sep=1pt,
        row sep=1pt,
        column sep=2pt
    },
]

\nextgroupplot[
    ylabel={$\|\hat z - z\|_2^2$},
    xticklabels={},
    legend style={at={(0.97,0.97)}, anchor=north east, legend columns=3},
]
\addplot+[
    color=blue!70!black,
    mark=*,
    mark size=1.8pt,
    line width=0.9pt,
] coordinates {
    (0.5,1512.05010262) (1,378.012525656) (2,94.503131414) (5,15.1205010262) (10,3.78012525656) (20,0.94503131414)
};
\addlegendentry{Local CRB}
\addplot+[
    color=orange!85!black,
    dashed,
    mark=square*,
    mark size=1.8pt,
    line width=0.9pt,
    error bars/.cd, y dir=both, y explicit,
] coordinates {
    (0.5,758.098807191) +- (0,29.4232560201) (1,198.672405483) +- (0,7.61327994084) (2,52.3750213105) +- (0,2.04245381006) (5,8.49175377876) +- (0,0.296832882915) (10,2.495674019) +- (0,0.0793732216582) (20,0.841862227566) +- (0,0.0220364404881)
};
\addlegendentry{algebraic inversion}
\addplot+[
    color=green!50!black,
    dash dot,
    mark=triangle*,
    mark size=2.0pt,
    line width=0.9pt,
    error bars/.cd, y dir=both, y explicit,
] coordinates {
    (0.5,2.03999690294) +- (0,0.0271198380377) (1,1.98570454185) +- (0,0.0271135592351) (2,1.89587227926) +- (0,0.0273744816724) (5,1.62433406751) +- (0,0.0270958418823) (10,1.22700316613) +- (0,0.0247829049459) (20,0.694509561189) +- (0,0.0163443026913)
};
\addlegendentry{constrained MLE}

\nextgroupplot[
    ylabel={$\|\hat z - z\|_2^2$},
    xlabel={Total privacy budget $\varepsilon_{\mathrm{tot}}$},
    legend style={at={(0.97,0.97)}, anchor=north east, legend columns=3},
]
\addplot+[
    color=blue!70!black,
    mark=*,
    mark size=1.8pt,
    line width=0.9pt,
] coordinates {
    (0.5,1237.3975236) (1,309.349380899) (2,77.3373452248) (5,12.373975236) (10,3.09349380899) (20,0.773373452248)
};
\addplot+[
    color=orange!85!black,
    dashed,
    mark=square*,
    mark size=1.8pt,
    line width=0.9pt,
    error bars/.cd, y dir=both, y explicit,
] coordinates {
    (0.5,786.111180395) +- (0,30.405790936) (1,203.26639483) +- (0,8.13475990944) (2,51.8234374818) +- (0,1.91716322233) (5,8.86980681204) +- (0,0.308057555463) (10,2.67745549761) +- (0,0.0797258819451) (20,0.920847592235) +- (0,0.027095507463)
};
\addplot+[
    color=green!50!black,
    dash dot,
    mark=triangle*,
    mark size=2.0pt,
    line width=0.9pt,
    error bars/.cd, y dir=both, y explicit,
] coordinates {
    (0.5,2.61430157626) +- (0,0.0327276816567) (1,2.57852451799) +- (0,0.0331111438652) (2,2.48708843804) +- (0,0.0336331268468) (5,2.15192435002) +- (0,0.0345525223308) (10,1.68275615055) +- (0,0.0333859429097) (20,0.931871048787) +- (0,0.0247573997256)
};

\end{groupplot}
\end{tikzpicture}


==> fig/tikz/fig_crb_vs_gamma_tikz.tex <==
% Auto-generated by make_crb_vs_gamma_tikz.py
% Intended for direct \input{...} inside a figure environment.
% Required preamble:
%   \usepackage{tikz}
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
\definecolor{polyInterior}{HTML}{1E4D72}
\definecolor{polyMixed}{HTML}{2E8B57}
\definecolor{polyNearBoundary}{HTML}{B24A2F}
\definecolor{polyBoundary}{HTML}{8E44AD}
\begin{tikzpicture}
\begin{axis}[
  width=0.96\linewidth, height=0.55\linewidth,
  xmode=log, ymode=log,
  xlabel={Pair separation $\gamma = (z_2 - z_1)/2$},
  ylabel={$\mathrm{CRB}_{\mathrm{unlab}}(L_{\mathrm{id}})$},
  xlabel near ticks,
  ylabel near ticks,
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.02,0.98)}, anchor=north west, row sep=-2pt},
  tick label style={font=\scriptsize},
  label style={font=\small},
  grid=both, grid style={black!10, line width=0.3pt},
  axis lines=left,
  clip mode=individual,
]
\addplot+[only marks, mark=o, mark size=1.8pt, mark options={draw=black!70, fill=white, line width=0.45pt}] coordinates {
  (0.0176043,241644) (0.33655,429.878) (0.0113453,639528) (0.558651,238.98) (0.380552,335.206) (0.397425,325.542) (0.598408,233.584) (0.519873,245.94) (0.0186773,213972) (0.516166,245.692) (0.0167458,231893) (0.505425,247.523) (0.503877,248.025) (0.52387,244.347) (0.0106139,573052) (0.00687537,1.37865e+06) (0.335794,373.842) (0.288655,530.273) (0.281672,607.85) (0.524838,247.901) (0.220765,885.655) (0.470249,265.036) (0.416134,294.909) (0.526645,243.84)
};
\addlegendentry{interior}
\addplot+[only marks, mark=square*, mark size=1.8pt, mark options={draw=white, fill=polyMixed, line width=0.3pt}] coordinates {
  (0.209277,3049.18) (0.203095,3323.58) (0.947482,212.785) (0.553692,318.909) (0.725987,242.03) (0.74296,238.217) (0.737074,228.439) (0.50281,385.264) (0.513853,398.701) (0.552915,333.752) (0.648863,264.566) (0.590841,287.881) (0.716486,243.342) (0.748126,236.455) (0.560054,300.431) (0.710229,248.039) (0.62974,266.349) (0.488281,439.946) (0.46842,485.764) (0.489996,437.295) (0.669629,263.795) (0.484697,263.901) (0.620617,294.33) (0.770782,237.376)
};
\addlegendentry{mixed}
\addplot+[only marks, mark=triangle*, mark size=2.0pt, mark options={draw=white, fill=polyNearBoundary, line width=0.3pt}] coordinates {
  (0.0283246,231665) (0.515825,391.659) (0.674282,264.899) (8.60456e-05,2.67458e+10) (0.577359,326.244) (0.00535636,6.88104e+06) (0.194405,3543.44) (0.0198517,477957) (0.000164434,7.29117e+09) (0.00149252,8.82852e+07) (0.0310202,188530) (0.219491,2726.3) (0.0618541,45345) (0.00174002,6.33355e+07) (0.0602363,47451.6) (0.0025385,3.02598e+07) (0.000468199,8.9858e+08) (0.0308045,195413) (0.00312159,2.04513e+07) (0.00422509,1.10198e+07) (0.064838,41118.1) (0.0298993,208716) (0.0608049,46773.7) (0.0474542,79119.2)
};
\addlegendentry{near-boundary}
\addplot+[only marks, mark=diamond*, mark size=2.0pt, mark options={draw=white, fill=polyBoundary, line width=0.3pt}] coordinates {
  (0.00612494,4.81923e+06) (0.00279341,2.54924e+07) (0.0103504,1.79297e+06) (0.00174212,6.50151e+07) (0.00683711,4.19186e+06) (0.00147372,9.15032e+07) (0.00658443,4.49694e+06) (0.00135304,1.07226e+08) (0.00031168,2.02997e+09) (0.00290743,2.30667e+07) (0.00267238,2.69886e+07) (0.00117068,1.42772e+08) (0.00650551,4.54985e+06) (0.00844426,2.69219e+06) (0.00298458,2.18613e+07) (0.00998687,1.9077e+06) (0.00360178,1.51608e+07) (0.000615861,5.19629e+08) (0.00231188,3.69265e+07) (0.00119237,1.37546e+08) (0.0028913,2.35739e+07) (0.00341762,1.69825e+07) (0.00918178,1.97024e+06) (0.0024105,3.37832e+07)
};
\addlegendentry{boundary}
\addplot+[no marks, dashed, color=black, line width=0.8pt, forget plot] coordinates {
  (6.88365e-05,3.66103e+10) (7.59319e-05,3.00879e+10) (8.37586e-05,2.47276e+10) (9.23921e-05,2.03222e+10) (0.000101915,1.67017e+10) (0.000112421,1.37262e+10) (0.000124008,1.12808e+10) (0.000136791,9.27102e+09) (0.00015089,7.61933e+09) (0.000166444,6.2619e+09) (0.0001836,5.1463e+09) (0.000202525,4.22945e+09) (0.0002234,3.47595e+09) (0.000246427,2.85669e+09) (0.000271828,2.34775e+09) (0.000299847,1.92948e+09) (0.000330754,1.58573e+09) (0.000364847,1.30323e+09) (0.000402453,1.07105e+09) (0.000443937,8.80234e+08) (0.000489696,7.23415e+08) (0.000540172,5.94534e+08) (0.00059585,4.88614e+08) (0.000657268,4.01564e+08) (0.000725017,3.30023e+08) (0.000799748,2.71227e+08) (0.000882183,2.22906e+08) (0.000973115,1.83194e+08) (0.00107342,1.50557e+08) (0.00118406,1.23734e+08) (0.00130611,1.0169e+08) (0.00144074,8.35735e+07) (0.00158925,6.86844e+07) (0.00175306,5.64478e+07) (0.00193376,4.63913e+07) (0.00213308,3.81264e+07) (0.00235295,3.13339e+07) (0.00259548,2.57516e+07) (0.00286301,2.11638e+07) (0.00315812,1.73933e+07) (0.00348365,1.42946e+07) (0.00384273,1.17479e+07) (0.00423882,9.65495e+06) (0.00467574,7.93486e+06) (0.0051577,6.52122e+06) (0.00568933,5.35942e+06) (0.00627576,4.40461e+06) (0.00692264,3.6199e+06) (0.0076362,2.97499e+06) (0.00842331,2.44498e+06) (0.00929155,2.00939e+06) (0.0102493,1.6514e+06) (0.0113057,1.3572e+06) (0.0124711,1.1154e+06) (0.0137566,916687) (0.0151745,753373) (0.0167386,619155) (0.018464,508849) (0.0203672,418194) (0.0224666,343690) (0.0247823,282459) (0.0273368,232138) (0.0301545,190781) (0.0332627,156792) (0.0366913,128859) (0.0404733,105902) (0.0446451,87034.5) (0.049247,71528.8) (0.0543232,58785.5) (0.0599226,48312.5) (0.0660991,39705.3) (0.0729124,32631.5) (0.0804279,26818) (0.0887181,22040.2) (0.0978627,18113.6) (0.10795,14886.6) (0.119077,12234.4) (0.131351,10054.8) (0.14489,8263.46) (0.159825,6791.28) (0.176299,5581.37) (0.194471,4587.01) (0.214516,3769.81) (0.236628,3098.19) (0.261018,2546.23) (0.287923,2092.6) (0.317601,1719.79) (0.350338,1413.4) (0.38645,1161.59) (0.426283,954.649) (0.470223,784.572) (0.518691,644.796) (0.572156,529.921) (0.631131,435.512) (0.696186,357.923) (0.767946,294.157) (0.847102,241.751) (0.934418,198.681) (1.03073,163.285) (1.13698,134.195)
};
\node[
  anchor=west,
  font=\scriptsize,
  black,
  fill=white,
  fill opacity=0.78,
  text opacity=1,
  inner sep=1pt
]
  at (rel axis cs:0.56,0.82) {$\propto \gamma^{-2}$};
\end{axis}
\end{tikzpicture}


==> fig/tikz/fig_regime_distribution_bar_tikz.tex <==
% Real-data regime distribution panel.
% Intended for direct \input{...} inside a figure environment.
\definecolor{regimeInterior}{HTML}{1E4D72}
\definecolor{regimeMixed}{HTML}{2E8B57}
\definecolor{regimeNearBdry}{HTML}{D69243}
\definecolor{regimeBoundary}{HTML}{B24A2F}
\begin{tikzpicture}
\begin{axis}[
  width=0.96\linewidth,
  height=0.55\linewidth,
  ylabel={Fraction of records (\%)},
  ylabel near ticks,
  xmin=-0.6,
  xmax=3.6,
  ymin=0,
  ymax=55,
  xtick={0,1,2,3},
  xticklabels={
    {interior},
    {mixed},
    {near-boundary},
    {boundary}
  },
  xticklabel style={align=center, font=\scriptsize},
  tick label style={font=\scriptsize},
  label style={font=\small},
  axis lines=left,
  grid=both,
  grid style={black!10, line width=0.3pt},
  ybar,
  bar width=0.55cm,
  nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}\%},
  every node near coord/.append style={font=\scriptsize},
  nodes near coords align={vertical},
]
\addplot+[ybar, fill=regimeInterior, draw=white, line width=0.3pt] coordinates {(0,22.304)};
\addplot+[ybar, fill=regimeMixed, draw=white, line width=0.3pt] coordinates {(1,30.147)};
\addplot+[ybar, fill=regimeNearBdry, draw=white, line width=0.3pt] coordinates {(2,46.814)};
\addplot+[ybar, fill=regimeBoundary, draw=white, line width=0.3pt] coordinates {(3,0.735)};
\end{axis}
\end{tikzpicture}

